Deep Learning for Individual Heterogeneity

This paper integrates deep neural networks (DNNs) into structural models to increase flexibility and capture rich heterogeneity while preserving interpretability. Economic (or scientific or domain-restricted) structure and machine learning are complements in empirical modeling, not substitutes: DNNs provide the capacity to learn complex, nonlinear heterogeneity, while the structure ensures the estimates remain interpretable and suitable for decision-making and policy analysis. We start with a standard parametric structural model and then enrich its parameters into fully flexible functions, which are estimated using a DNN with the model structure built in. We illustrate our framework with an application to demand estimation in consumer choice. We show that by enriching a demand model we can capture rich heterogeneity exploit it to create personalized pricing. Optimization is not possible without structure, but cannot be heterogeneous without machine learning. The same lessons apply to precision dosing, adaptive treatment, educational testing, and other targeting settings. We provide theoretical justification for our proposed methodology: nonasymptotic bounds and a novel and general influence function for feasible inference via double machine learning, so that the latter can be easily applied in numerous new contexts. These results may be of interest in other contexts as they generalize prior work.

==> figures/FLM2_2026--DNN-architecture_GLM.tex <==
			\def\layersep{1.75cm}
			\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
			    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
			    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
			    \tikzstyle{input neuron}=[neuron, fill=blue!50];
			    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
			    \tikzstyle{parameter neuron}=[neuron,minimum size=40pt,fill=green!50];
			    \tikzstyle{output neuron}=[neuron, fill=red!50];
			
			    \tikzstyle{annot} = [text width=4em, text centered]
			
			    % Draw the input layer nodes	
				\node[input neuron] (I-1) at (0,-1.5) {$x_1$};
%				\node[input neuron] (I-2) at (0,-2) {$x_2$};
				\node[input neuron] (I-2) at (0,-2.5) {};
				\node[input neuron] (I-3) at (0,-3.5) {$x_d$};
				
			    % Draw the hidden layer nodes
			    \foreach \name / \y in {1,...,5}
			        \path[yshift=0.5cm]
			            node[hidden neuron] (Ha-\name) at (\layersep,-\y cm) {};
			
			    % Draw the hidden layer nodes
			    \foreach \name / \y in {1,...,5}
			        \path[yshift=0.5cm]
			            node[hidden neuron,right of=Ha-\name] (Hb-\name) at (\layersep,-\y cm) {};
			
				 % Draw the parameter layer nodes
				\node[yshift=10pt, parameter neuron, right of=Hb-2] (P-1) { \ $\ahat(\bx)$ \ };
				\node[yshift=-10pt, parameter neuron, right of=Hb-4] (P-2) { \ $\bbhat(\bx)$ \ };
			 
			 
			
			    % Draw the model layer nodes
			    \node[output neuron, right of=Hb-2, xshift=\layersep] (T) {$\bt$};
%			    \node[output neuron, right of=Hb-4, xshift=\layersep] (O) { \ $G\big(\ahat(\bx)\!+\!\bbhat(\bx) ' \bt\big)$ \ };
                \node[output neuron, pin={[pin edge={->}]right:$\widehat{y} = G(\cdot) $}, right of=Hb-4, xshift=\layersep] (O) { \  \ };
			
			    % Connect every node in the input layer with every node in the
			    % hidden layer.
			    \foreach \source in {1,...,3}
			        \foreach \dest in {1,...,5}
			            \path (I-\source) edge (Ha-\dest);
			            
			    % Connect hidden layers.
			    \foreach \source in {1,...,5}
			        \foreach \dest in {1,...,5}
			            \path (Ha-\source) edge (Hb-\dest);            
			            
			            
			    % Connect every node in the hidden layer with two nodes in the parameter alpha/beta layer
			    \foreach \source in {1,...,5}
			        \foreach \dest in {1,2}
			            \path (Hb-\source) edge (P-\dest);
			
			    % Connect every node in the hidden layer with the output layer
			%    \foreach \source in {1,2}
			%        \path (P-\source) edge (O);
			        
				\path (P-1) edge (O);
				\path (P-2) edge (O);
				\path (T) edge (O);
				
			    % Annotate the layers
			    \node[annot,above of=Ha-1, xshift=\layersep/2, node distance=1cm] {Hidden layers};
			    \node[annot,above of=Ha-1, node distance=1cm] (hal) {};
			    \node[annot,above of=Hb-1, node distance=1cm] (hbl) {};
			    \node[annot,left of=hal] {Inputs};
			    \node[annot,right of=hbl] (pl) {Parameter layer};
			    \node[annot,right of=pl] {Model layer};
			
			\end{tikzpicture}

==> figures/FLM2_2026--DNN-architecture_general_loss.tex <==
			\def\layersep{2cm}
			\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
			    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
			    \tikzstyle{neuron}=[circle, fill=black!25, minimum size=20pt, inner sep=0pt]
			    \tikzstyle{input neuron}=[neuron,  minimum size=25pt, fill=blue!50];
			    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
			    \tikzstyle{parameter neuron}=[neuron, minimum size=40pt, fill=green!50];
			    \tikzstyle{output neuron}=[neuron, minimum size=25pt, fill=red!50];
			
			    \tikzstyle{annot} = [text width=4em, text centered]
			
			    % Draw the input layer nodes	
				\node[input neuron] (I-1) at (0,-1.8) {$x_1$};
%				\node[input neuron] (I-2) at (0,-2) {$x_2$};
				\node[input neuron] (I-2) at (0,-3) {};
				\node[input neuron] (I-3) at (0,-4.2) {$x_{\dx}$};
				
			    % Draw the hidden layer nodes
			    \foreach \name / \y in {1,...,6}
			        \path[yshift=0.5cm]
			            node[hidden neuron] (Ha-\name) at (\layersep,-\y cm) {};
			
			    % Draw the hidden layer nodes
			    \foreach \name / \y in {1,...,6}
			        \path[yshift=0.5cm]
			            node[hidden neuron,right of=Ha-\name] (Hb-\name) at (\layersep,-\y cm) {};
			
				 % Draw the parameter layer nodes
				\node[yshift=15pt, parameter neuron, right of=Hb-2] (P-1) { \ $\that_1(\bx)$ \ };
				\node[parameter neuron, right of=I-2, xshift=4cm] (P-2) { \  \ };
				\node[yshift=-15pt, parameter neuron, right of=Hb-5] (P-3) { \ $\that_{\dtheta}(\bx)$ \ };
			 
			 
			
			    % Draw the model layer nodes
			    \node[output neuron, right of=Hb-2, xshift=\layersep] (Y) { \ $\by$ \ };
   			    \node[output neuron, right of=Hb-5, xshift=\layersep] (T) { \ $\bt$ \ };
			    \node[output neuron, pin={[pin edge={->}]right:$\ell\big(\by,\bt, \bthat(\bx)\big) $}, right of=I-2, xshift=6cm] (O) {$\ell$};
			
			    % Connect every node in the input layer with every node in the
			    % hidden layer.
			    \foreach \source in {1,...,3}
			        \foreach \dest in {1,...,6}
			            \path (I-\source) edge (Ha-\dest);
			            
			    % Connect hidden layers.
			    \foreach \source in {1,...,6}
			        \foreach \dest in {1,...,6}
			            \path (Ha-\source) edge (Hb-\dest);            
			            
			            
			    % Connect every node in the hidden layer with two nodes in the parameter theta layer
			    \foreach \source in {1,...,6}
			        \foreach \dest in {1,2,3}
			            \path (Hb-\source) edge (P-\dest);
			
			    % Connect every node in the parameter layer with the output layer
			%    \foreach \source in {1,2}
			%        \path (P-\source) edge (O);
			        
				\path (P-1) edge (O);
				\path (P-2) edge (O);
				\path (P-3) edge (O);
				\path (Y) edge (O);
				\path (T) edge (O);
				
			    % Annotate the layers
			    \node[annot,above of=Ha-1, xshift=\layersep/2, node distance=1cm] {Hidden layers};
			    \node[annot,above of=Ha-1, node distance=1cm] (hal) {};
			    \node[annot,above of=Hb-1, node distance=1cm] (hbl) {};
			    \node[annot,left of=hal] {Inputs};
			    \node[annot,right of=hbl] (pl) {Parameter layer};
			    \node[annot,right of=pl] {Model layer};
			
			\end{tikzpicture}

==> figures/FLM2_2026--DNN-architecture_prediction.tex <==
			\def\layersep{1.75cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, fill=blue!50];
	\tikzstyle{hidden neuron}=[neuron, fill=gray!50];
	\tikzstyle{parameter neuron}=[neuron,minimum size=40pt,fill=green!50];
	\tikzstyle{output neuron}=[neuron, fill=red!50];
	
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes	
	\node[input neuron] (I-1) at (0,-1) {$x_1$};
	%				\node[input neuron] (I-2) at (0,-2) {$x_2$};
	\node[input neuron] (I-2) at (0,-2) {};
	\node[input neuron] (I-3) at (0,-3) {$x_d$};
	\node[output neuron] (I-4) at (0,-4) {$\bt$};
	
	% Draw the hidden layer nodes
	\foreach \name / \y in {1,...,5}
	\path[yshift=0.5cm]
	node[hidden neuron] (Ha-\name) at (\layersep,-\y cm) {};
	
	% Draw the hidden layer nodes
	\foreach \name / \y in {1,...,5}
	\path[yshift=0.5cm]
	node[hidden neuron,right of=Ha-\name] (Hb-\name) at (\layersep,-\y cm) {};
	
	
	% Draw the prediction layer nodes
%	\node[output neuron, right of=Hb-3] (O) { \ $G\big( \widehat\eta(\bx,\bt) \big)$ \ };
    \node[output neuron, pin={[pin edge={->}]right:$\widehat{y} = G(\cdot) $}, right of=Hb-3] (O) { \ $\widehat\eta(\bx,\bt)$ \ };
    
	% Connect every node in the input layer with every node in the
	% hidden layer.
	\foreach \source in {1,...,4}
	\foreach \dest in {1,...,5}
	\path (I-\source) edge (Ha-\dest);
	
	% Connect hidden layers.
	\foreach \source in {1,...,5}
	\foreach \dest in {1,...,5}
	\path (Ha-\source) edge (Hb-\dest);            
	
	
	% Connect every node in the hidden layer with two nodes in the parameter alpha/beta layer
	\foreach \source in {1,...,5}
	\path (Hb-\source) edge (O);
	
	
	% Annotate the layers
	\node[annot,above of=Ha-1, xshift=\layersep/2, node distance=1cm] {Hidden layers};
	\node[annot,above of=Ha-1, node distance=1cm] (hal) {};
	\node[annot,above of=Hb-1, node distance=1cm] (hbl) {};
	\node[annot,left of=hal] {Inputs};
	\node[annot,right of=hbl] {Prediction};
	
\end{tikzpicture}

